Relative Density of the Random $r$-Factor Proximity Catch Digraph for Testing Spatial Patterns of Segregation and Association

Statistical pattern classification methods based on data-random graphs were introduced recently. In this approach, a random directed graph is constructed from the data using the relative positions of the data points from various classes. Different random graphs result from different definitions of the proximity region associated with each data point and different graph statistics can be employed for data reduction. The approach used in this article is based on a parameterized family of proximity maps determining an associated family of data-random digraphs. The relative arc density of the digraph is used as the summary statistic, providing an alternative to the domination number employed previously. An important advantage of the relative arc density is that, properly re-scaled, it is a $U$-statistic, facilitating analytic study of its asymptotic distribution using standard $U$-statistic central limit theory. The approach is illustrated with an application to the testing of spatial patterns of segregation and association. Knowledge of the asymptotic distribution allows evaluation of the Pitman and Hodges-Lehmann asymptotic efficacies, and selection of the proximity map parameter to optimize efficiency. Furthermore the approach presented here also has the advantage of validity for data in any dimension.

==> G1ofxCase1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{G1ofxCase1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8130)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3001,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(7201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(5626,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_3$}%
}}}}
\put(2026,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1(r,x)$}%
}}}}
\put(5701,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{C}$}%
}}}}
\put(1426,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\end{picture}%


==> G1ofxCase2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{G1ofxCase2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8130)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3001,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(7201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(5626,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_3$}%
}}}}
\put(2026,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1(r,x)$}%
}}}}
\put(5701,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{C}$}%
}}}}
\put(3601,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(6226,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2(r,x)$}%
}}}}
\end{picture}%


==> G1ofxCase3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{G1ofxCase3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8130)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3001,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(7201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(5626,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_3$}%
}}}}
\put(5701,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{C}$}%
}}}}
\put(7726,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2(r,x)$}%
}}}}
\put(4651,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(2851,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1(r,x)$}%
}}}}
\end{picture}%


==> G1ofxCase4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{G1ofxCase4.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8130)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(7201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(2026,-5986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1(r,x)$}%
}}}}
\put(5701,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{C}$}%
}}}}
\put(3826,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(3901,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(6901,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(5326,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_3$}%
}}}}
\put(3151,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
\put(1501,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_6$}%
}}}}
\put(2851,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_2$}%
}}}}
\put(3976,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_5$}%
}}}}
\put(5251,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_3(r,x)$}%
}}}}
\put(6901,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_4$}%
}}}}
\put(7651,-3061){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_3$}%
}}}}
\put(5626,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_2$}%
}}}}
\put(6526,-4786){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2(r,x)$}%
}}}}
\put(7951,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_1$}%
}}}}
\end{picture}%


==> G1ofxCase5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{G1ofxCase5.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8130)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3001,-2686){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(7201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(5626,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_3$}%
}}}}
\put(5701,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{C}$}%
}}}}
\put(4801,-2986){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_3(r,x)$}%
}}}}
\put(4951,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(7576,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2(r,x)$}%
}}}}
\put(3076,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1(r,x)$}%
}}}}
\end{picture}%


==> G1ofxCase7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{G1ofxCase7.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8130)(289,-7348)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(826,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5326,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=(1/2,\sqrt{3}/2)$}%
}}}}
\put(5701,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{C}$}%
}}}}
\put(7576,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_2(r,x)$}%
}}}}
\put(5251,-4486){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(3676,-5161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_1(r,x)$}%
}}}}
\put(5026,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\xi_3(r,x)$}%
}}}}
\put(5626,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_3$}%
}}}}
\put(4426,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
\put(6526,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
\put(8101,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(6901,-1111){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(4201,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(8101,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_1$}%
}}}}
\put(2926,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_2$}%
}}}}
\put(8701,-3511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_3$}%
}}}}
\put(7726,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_4$}%
}}}}
\put(3226,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_5$}%
}}}}
\put(2176,-3811){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_6$}%
}}}}
\end{picture}%


==> N_nu6GamRegions.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{N_nu6GamRegions.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10738,8112)(301,-7348)
\put(751,-6361){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1$}%
}}}}
\put(10501,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_1$}%
}}}}
\put(10426,-1861){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_C$}%
}}}}
\put(9601,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2(x)$}%
}}}}
\put(4126,-4786){\rotatebox{25.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_{am}(x)$}%
}}}}}
\put(9826,-661){\rotatebox{50.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_3(x)$}%
}}}}}
\put(5330,-661){\rotatebox{55.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1(x)$}%
}}}}}
\put(1501,-2415){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_4(x)$}%
}}}}
\put(3526,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(7951,-6286){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$R_3$}%
}}}}
\put(4801,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$R_4$}%
}}}}
\put(9151,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$R_5$}%
}}}}
\put(6751,-6886){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_4$}%
}}}}
\put(1051,-5536){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(1351,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\put(1951,-6811){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2$}%
}}}}
\put(5926,-6661){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_3$}%
}}}}
\put(8701,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_5$}%
}}}}
\put(9601,-2311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$R_7$}%
}}}}
\end{picture}%


==> Nofnu.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Nofnu.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10684,8043)(589,-7348)
\put(6975,-1389){\rotatebox{310.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$e(x)$}%
}}}}}
\put(1405,-2508){\rotatebox{320.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell(x)$}%
}}}}}
\put(4876,539){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3$}%
}}}}
\put(11251,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2$}%
}}}}
\put(2326,-5461){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R(\y_1)$}%
}}}}
\put(4276,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R(\y_3)$}%
}}}}
\put(7351,-5236){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R(\y_2)$}%
}}}}
\put(2551,164){\rotatebox{315.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_2(x)$}%
}}}}}
\put(960,-5299){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(v(x),\ell(x))$}%
}}}}}
\put(1051,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=v(x)$}%
}}}}
\put(3301,-4936){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\bfdefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3451,-6736){\rotatebox{45.0}{\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$d(v(x),\ell_2(x))=2\,d(v(x),\ell(x))$}%
}}}}}
\end{picture}%


==> hlae_agg1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hlae_agg1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10204,10004)(-2,-10763)
%  text 
\put(5054,-10349){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\end{picture}%


==> hlae_agg2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hlae_agg2.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10204,10004)(-2,-10763)
%  text 
\put(5054,-10349){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\itdefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\end{picture}%


==> hlae_agg3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{hlae_agg3.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10204,10004)(-2,-10763)
%  text 
\put(5054,-10349){\makebox(0,0)[lb]{\smash{{\SetFigFont{24}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\end{picture}%


==> ls_lam_cases.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ls_lam_cases.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11349,8280)(289,-7498)
\put(10426,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_2=(1,0)$}%
}}}}
\put(7201,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(5101,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_3$}%
}}}}
\put(3301,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_1$}%
}}}}
\put(1201,-2611){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_s(r=4,x)$}%
}}}}
\put(1801,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_s(r=1.75,x)$}%
}}}}
\put(3226,314){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ell_s\bigl(r=\sqrt{2},x\bigr)$}%
}}}}
\put(5926,614){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_3=\bigl(1/2,\sqrt{3}/2\bigr)$}%
}}}}
\put(7876,-2236){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(3976,-6586){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_2$}%
}}}}
\put(826,-6736){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\y_1=(0,0)$}%
}}}}
\put(5851,-4111){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$M_{C}$}%
}}}}
\put(3001,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{22}{16.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\end{picture}%

